Joint Modeling of Code-Switched and Monolingual ASR via Conditional Factorization

Conversational bilingual speech encompasses three types of utterances: two purely monolingual types and one intra-sententially code-switched type. In this work, we propose a general framework to jointly model the likelihoods of the monolingual and code-switch sub-tasks that comprise bilingual speech recognition. By defining the monolingual sub-tasks with label-to-frame synchronization, our joint modeling framework can be conditionally factorized such that the final bilingual output, which may or may not be code-switched, is obtained given only monolingual information. We show that this conditionally factorized joint framework can be modeled by an end-to-end differentiable neural network. We demonstrate the efficacy of our proposed model on bilingual Mandarin-English speech recognition across both monolingual and code-switched corpora.

==> figures/graphs.tex <==
\begin{tikzpicture}[>=stealth, node distance=2mm and 8mm]% 
    \node[circle, draw] (1) {\fontsize{8}{8}$Y$};
    \node[circle, draw] (2) [below= 1.8cm of 1] {\fontsize{8}{8}$X$};
    \draw[->] (2) -- (1);
    \node (2) [above=0mm of 1] {\textsc{Single}};
    
    \node[circle, draw, right=0.6cm of 1, inner sep=1pt] (4) {\fontsize{8}{8}$Y,I$};
    \node[circle, draw] (5) [below= 1.8cm of 4] {\fontsize{8}{8}$X$};
    \draw[->] (5) -- (4);
    \node (6) [above=0mm of 4] {\textsc{Multi}};
    
    \draw[dashed] (1.85, -2.8) -- (1.85,.7);
    \node (a) [below left=-.3cm and 0.1cm of 5] {(a)};
    
    \node[circle, draw, right= 1cm of 4] (7) {\fontsize{8}{8}$Y$};
    \node[circle, draw] (8) [below= 1.8cm of 7] {\fontsize{8}{8}$X$};
    % \node[circle, draw] (9) [above= 0.4cm of 8] {$\mathbf{l}$};
    \node[circle, draw] (9) [above= 0.4cm of 8, inner sep=3.8pt] {\fontsize{8}{8}$I$};
    % \node[circle, draw] (10) [above left= 0.4cm and 0.1cm of 9, inner sep=0.0pt] {$\mathbf{y}^M$};
    % \node[circle, draw] (11) [above right= 0.4cm and 0.1cm of 9, inner sep=0.7pt] {$\mathbf{y}^E$};
    \node[circle, draw] (10) [above left= 0.3cm and 0.1cm of 9, inner sep=.5pt] {\fontsize{8}{8}$Y^M$};
    \node[circle, draw] (11) [above right= 0.3cm and 0.1cm of 9, inner sep=1pt] {\fontsize{8}{8}$Y^E$};
    \draw[->] (8) -- (9);
    \draw[->] (9) -- (10);
    \draw[->] (9) -- (11);
    \draw[->] (10) -- (7);
    \draw[->] (11) -- (7);
    \draw[->] (9) -- (7);
    \draw[->] (8)  -- ($(10)-(0.1,0.3)$);
    \draw[->] (8) -- ($(11)-(0-.1,0.3)$);
    \node (12) [above=0mm of 7] {\textsc{Separation}};
    
    \node[circle, draw, right= 1.3cm of 7] (13) {\fontsize{8}{8}$Y$};
    \node[circle, draw] (14) [below= 1.8cm of 13] {\fontsize{8}{8}$X$};
    % \node[circle, draw] (15) [above left= 0.4cm and 0.1cm of 14, inner sep=0.0pt] {$\mathbf{y}^M$};
    % \node[circle, draw] (16) [above right= 0.4cm and 0.1cm of 14, inner sep=0.7pt] {$\mathbf{y}^E$};
    \node[circle, draw] (15) [above left= 0.4cm and 0.1cm of 14, inner sep=.5pt] {\fontsize{8}{8}$Y^M$};
    \node[circle, draw] (16) [above right= 0.4cm and 0.1cm of 14, inner sep=1pt] {\fontsize{8}{8}$Y^E$};
    % \node[circle, draw] (17) [above= 1cm of 14] {$\mathbf{g}$};
    \node[circle, draw] (17) [above= 1cm of 14] {\fontsize{8}{8}$G$};
    \draw[->] (14) -- (15);
    \draw[->] (14) -- (16);
    \draw[->] (15) -- (17);
    \draw[->] (16) -- (17);
    \draw[->] (17) -- (13);
    \draw[->] (14) -- (17);
    \draw[->] ($(15)-(0.1,-0.3)$) -- (13);
    \draw[->] ($(16)-(-0.1,-0.3)$) -- (13);
    \node (12) [above=0mm of 13] {\textsc{Mixture}};
    
    \draw[dashed] (5.75, -2.8) -- (5.75,.7);
    \node (b) [right=2.6cm of a] {(b)};
    
    \node[circle, draw, right= 1.45cm of 13] (18) {\fontsize{8}{8}$Z$};
    \node[circle, draw] (19) [below= 1.8cm of 18] {\fontsize{8}{8}$X$};
    \node[circle, draw] (20) [above left= 1cm and 0.1cm of 19, inner sep=0.5pt] {\fontsize{8}{8}$Z^M$};
    \node[circle, draw] (21) [above right= 1cm and 0.1cm of 19, inner sep=1pt] {\fontsize{8}{8}$Z^E$};
    \draw[->] (19) -- (20);
    \draw[->] (19) -- (21);
    \draw[->] (20) -- (18);
    \draw[->] (21) -- (18);
    \node (12) [above=0mm of 18] {\textsc{Conditional}};
    
    \node [right=1.8cm of b] {(c)};

\end{tikzpicture}%
